Cooperative Multi-Agent Path Finding: Beyond Path Planning and Collision Avoidance

We introduce the Cooperative Multi-Agent Path Finding (Co-MAPF) problem, an extension to the classical MAPF problem, where cooperative behavior is incorporated. In this setting, a group of autonomous agents operate in a shared environment and have to complete cooperative tasks while avoiding collisions with the other agents in the group. This extension naturally models many real-world applications, where groups of agents are required to collaborate in order to complete a given task. To this end, we formalize the Co-MAPF problem and introduce Cooperative Conflict-Based Search (Co-CBS), a CBS-based algorithm for solving the problem optimally for a wide set of Co-MAPF problems. Co-CBS uses a cooperation-planning module integrated into CBS such that cooperation planning is decoupled from path planning. Finally, we present empirical results on several MAPF benchmarks demonstrating our algorithm's properties.

==> figures/example.tex <==
\begin{tikzpicture}[thick,scale=1.0, every node/.style={scale=1.0}]

% agents
\filldraw[color=black, fill=red!60] (3.5,4-0.5) circle (0.4);
\filldraw[color=black, fill=blue!60] (0.5,4-1.5) circle (0.4);
\filldraw[color=black, fill=red!60] (3.5,4-2.5) circle (0.4);
\filldraw[color=black, fill=blue!60] (2.5,4-3.5) circle (0.4);

\node at (3.5,4-0.5) {$\agentAi{1}$};
\node at (0.5,4-1.5) {$\agentBi{1}$};
\node at (3.5,4-2.5) {$\agentAi{2}$};
\node at (2.5,4-3.5) {$\agentBi{2}$};

% tasks
\filldraw[color=red, fill=none, opacity=1.0, dashed] (1.5,4-0.5) circle (0.4);
\filldraw[color=red, fill=none, opacity=1.0, dashed] (2.5,4-0.5) circle (0.4);
\filldraw[color=blue, fill=none, opacity=1.0, dashed] (1.5,4-1.5) circle (0.4);
\filldraw[color=blue, fill=none, opacity=1.0, dashed] (0.5,4-2.5) circle (0.4);

% meetings
% \node at (1.5, 2.5) [fill=yellow!30,star,star points=5,inner sep=-1.5pt,draw,opacity=0.75,thin] {$m_1$};
% \node at (1.5, 3.5) [fill=yellow!30,star,inner sep=-1.5pt,draw,opacity=0.75,thin] {$m_2$};

\node at (1.5,4-0.5) {$s_1$};
\node at (2.5,4-0.5) {$g_1$};
\node at (1.5,4-1.5) {$s_2$};
\node at (0.5,4-2.5) {$g_2$};


% obstacles
% \filldraw[color=black, fill=black, opacity=1.0, solid] (1.5,2.5) square (1);
\fill [black] (1,1) rectangle (2,2);

% grid
\draw[step=1.0,black,thin] (0,0) grid (4,4);
\foreach \xtick in {0,...,3} {\pgfmathsetmacro\result{\xtick} \node at (\xtick+0.5,-0.3) {\pgfmathprintnumber{\result}}; }
\foreach \ytick in {0,...,3} {\pgfmathsetmacro\result{\ytick} \node at (-.3,3-\ytick+0.5) {\pgfmathprintnumber{\result}}; }

\end{tikzpicture}
% \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.8}]

% % agents
% \filldraw[color=black, fill=red!60] (0.5,0.5) circle (0.4);
% \filldraw[color=black, fill=blue!60] (1.5,0.5) circle (0.4);
% \filldraw[color=black, fill=red!60] (3.5,0.5) circle (0.4);
% \filldraw[color=black, fill=blue!60] (2.5,0.5) circle (0.4);

% \node at (0.5,0.5) {$\agentAi{1}$};
% \node at (1.5,0.5) {$\agentBi{1}$};
% \node at (3.5,0.5) {$\agentAi{2}$};
% \node at (2.5,0.5) {$\agentBi{2}$};

% % tasks
% \filldraw[color=red, fill=none, opacity=1.0, dashed] (1.5,1.5) circle (0.4);
% \filldraw[color=red, fill=none, opacity=1.0, dashed] (2.5,1.5) circle (0.4);
% \filldraw[color=blue, fill=none, opacity=1.0, dashed] (3.5,3.5) circle (0.4);
% \filldraw[color=blue, fill=none, opacity=1.0, dashed] (3.5,2.5) circle (0.4);

% % meetings
% \node at (1.5, 2.5) [fill=yellow!30,star,star points=5,inner sep=-1.5pt,draw,opacity=0.75,thin] {$m_1$};
% \node at (1.5, 3.5) [fill=yellow!30,star,inner sep=-1.5pt,draw,opacity=0.75,thin] {$m_2$};

% \node at (1.5,1.5) {$s_1$};
% \node at (2.5,1.5) {$s_2$};
% \node at (3.5,3.5) {$g_2$};
% \node at (3.5,2.5) {$g_1$};

% % grid
% \draw[step=1.0,black,thin] (0,0) grid (4,4);
% \foreach \xtick in {0,...,3} {\pgfmathsetmacro\result{\xtick} \node at (\xtick+0.5,-0.3) {\pgfmathprintnumber{\result}}; }
% \foreach \ytick in {0,...,3} {\pgfmathsetmacro\result{\ytick} \node at (-.3,\ytick+0.5) {\pgfmathprintnumber{\result}}; }

% \end{tikzpicture}
